The Core of Bayesian Persuasion

An analyst observes the frequency with which an agent takes actions, but not the frequency with which she takes actions conditional on a payoff relevant state. In this setting, we ask when the analyst can rationalize the agent's choices as the outcome of the agent learning something about the state before taking action. Our characterization marries the obedience approach in information design (Bergemann and Morris, 2016) and the belief approach in Bayesian persuasion (Kamenica and Gentzkow, 2011) relying on a theorem by Strassen (1965) and Hall's marriage theorem. We apply our results to ring-network games and to identify conditions under which a data set is consistent with a public information structure in first-order Bayesian persuasion games.

==> figures/graph_example.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6692255227134147] 
\draw    (119.6,50.6) -- (188,50.6) ;
%Straight Lines [id:da17412111359948068] 
\draw    (119.6,50.6) -- (188,100.6) ;
%Straight Lines [id:da5786581212363588] 
\draw    (119.6,100.6) -- (188,100.6) ;
%Straight Lines [id:da5294359176796788] 
\draw    (119.6,150.6) -- (188,150.6) ;
%Straight Lines [id:da31575092120591086] 
\draw    (119.6,150.6) -- (188,100.6) ;
%Straight Lines [id:da23269865192852035] 
\draw    (119.6,150.6) -- (188,50.6) ;
%Shape: Circle [id:dp8181965387193857] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114.6,50.6) .. controls (114.6,47.84) and (116.84,45.6) .. (119.6,45.6) .. controls (122.36,45.6) and (124.6,47.84) .. (124.6,50.6) .. controls (124.6,53.36) and (122.36,55.6) .. (119.6,55.6) .. controls (116.84,55.6) and (114.6,53.36) .. (114.6,50.6) -- cycle ;
%Shape: Circle [id:dp4767598139066547] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114.6,100.6) .. controls (114.6,97.84) and (116.84,95.6) .. (119.6,95.6) .. controls (122.36,95.6) and (124.6,97.84) .. (124.6,100.6) .. controls (124.6,103.36) and (122.36,105.6) .. (119.6,105.6) .. controls (116.84,105.6) and (114.6,103.36) .. (114.6,100.6) -- cycle ;
%Shape: Circle [id:dp01302521130012857] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114.6,150.6) .. controls (114.6,147.84) and (116.84,145.6) .. (119.6,145.6) .. controls (122.36,145.6) and (124.6,147.84) .. (124.6,150.6) .. controls (124.6,153.36) and (122.36,155.6) .. (119.6,155.6) .. controls (116.84,155.6) and (114.6,153.36) .. (114.6,150.6) -- cycle ;
%Shape: Circle [id:dp8977876171203294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,50.6) .. controls (183,47.84) and (185.24,45.6) .. (188,45.6) .. controls (190.76,45.6) and (193,47.84) .. (193,50.6) .. controls (193,53.36) and (190.76,55.6) .. (188,55.6) .. controls (185.24,55.6) and (183,53.36) .. (183,50.6) -- cycle ;
%Shape: Circle [id:dp8770291086241786] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,100.6) .. controls (183,97.84) and (185.24,95.6) .. (188,95.6) .. controls (190.76,95.6) and (193,97.84) .. (193,100.6) .. controls (193,103.36) and (190.76,105.6) .. (188,105.6) .. controls (185.24,105.6) and (183,103.36) .. (183,100.6) -- cycle ;
%Shape: Circle [id:dp8383370432071702] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (183,150.6) .. controls (183,147.84) and (185.24,145.6) .. (188,145.6) .. controls (190.76,145.6) and (193,147.84) .. (193,150.6) .. controls (193,153.36) and (190.76,155.6) .. (188,155.6) .. controls (185.24,155.6) and (183,153.36) .. (183,150.6) -- cycle ;

% Text Node
\draw (93.2,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mu _{2}$};
% Text Node
\draw (87.2,37.2) node [anchor=north west][inner sep=0.75pt]    {$\mu _{12}$};
% Text Node
\draw (81.2,137.6) node [anchor=north west][inner sep=0.75pt]    {$\mu _{123}$};
% Text Node
\draw (202.2,39.6) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (202.2,90.2) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (202.2,140.8) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (232.8,40.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\nu _{0}( a_{1})$};
% Text Node
\draw (232,90.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\nu _{0}( a_{2})$};
% Text Node
\draw (233.2,140.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\nu _{0}( a_{3})$};
% Text Node
\draw (16,36.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-\tau ( \mu _{12})$};
% Text Node
\draw (16,87) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-\tau ( \mu _{2})$};
% Text Node
\draw (16,137.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$-\tau ( \mu _{123})$};
% Text Node
\draw (30.5,4.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$supply$};
% Text Node
\draw (223.3,4.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$demand$};

\end{tikzpicture}

==> figures/graph_thm_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,315); %set diagram left start at 0, and has height of 315

%Straight Lines [id:da21089564374802205] 
\draw    (211,258) -- (31.5,167) ;
%Straight Lines [id:da7680246088797009] 
\draw    (211,258) -- (91.25,167) ;
%Straight Lines [id:da9396791177511199] 
\draw    (211,258) -- (151,167) ;
%Straight Lines [id:da1270662391154671] 
\draw    (211,258) -- (210.75,167) ;
%Straight Lines [id:da6889380596140722] 
\draw    (210,257) -- (270,167) ;
%Straight Lines [id:da038533213887696816] 
\draw    (210,257) -- (330.75,167) ;
%Straight Lines [id:da10952445279356104] 
\draw    (211,257) -- (391.5,167) ;
%Straight Lines [id:da1320159339504996] 
\draw    (331,90) -- (211,28) ;
%Straight Lines [id:da38540511362173957] 
\draw    (210,90) -- (211,28) ;
%Straight Lines [id:da29906212666835064] 
\draw    (89,90) -- (211,28) ;
%Straight Lines [id:da7972610364523074] 
\draw    (330,90) -- (270.5,167) ;
%Straight Lines [id:da8189634749867485] 
\draw    (330,90) -- (390.5,167) ;
%Straight Lines [id:da12806847573629243] 
\draw    (330,90) -- (330.75,167) ;
%Straight Lines [id:da18109212778468287] 
\draw    (151,167) -- (330,90) ;
%Straight Lines [id:da8830047146742044] 
\draw    (89,90) -- (390,167) ;
%Straight Lines [id:da4784765203092314] 
\draw    (89,90) -- (270,167) ;
%Straight Lines [id:da6692255227134147] 
\draw    (210,90) -- (390,167) ;
%Straight Lines [id:da17412111359948068] 
\draw    (89,90) -- (210.75,167) ;
%Straight Lines [id:da5786581212363588] 
\draw    (210,90) -- (330.75,167) ;
%Straight Lines [id:da5294359176796788] 
\draw    (210,90) -- (210.75,167) ;
%Straight Lines [id:da31575092120591086] 
\draw    (31.5,167) -- (89,90) ;
%Straight Lines [id:da23269865192852035] 
\draw    (91.25,167) -- (210,90) ;
%Shape: Circle [id:dp8181965387193857] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (84,90) .. controls (84,87.24) and (86.24,85) .. (89,85) .. controls (91.76,85) and (94,87.24) .. (94,90) .. controls (94,92.76) and (91.76,95) .. (89,95) .. controls (86.24,95) and (84,92.76) .. (84,90) -- cycle ;
%Shape: Circle [id:dp4767598139066547] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205,90) .. controls (205,87.24) and (207.24,85) .. (210,85) .. controls (212.76,85) and (215,87.24) .. (215,90) .. controls (215,92.76) and (212.76,95) .. (210,95) .. controls (207.24,95) and (205,92.76) .. (205,90) -- cycle ;
%Shape: Circle [id:dp01302521130012857] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (326,90) .. controls (326,87.24) and (328.24,85) .. (331,85) .. controls (333.76,85) and (336,87.24) .. (336,90) .. controls (336,92.76) and (333.76,95) .. (331,95) .. controls (328.24,95) and (326,92.76) .. (326,90) -- cycle ;
%Shape: Circle [id:dp8977876171203294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (26.5,167) .. controls (26.5,164.24) and (28.74,162) .. (31.5,162) .. controls (34.26,162) and (36.5,164.24) .. (36.5,167) .. controls (36.5,169.76) and (34.26,172) .. (31.5,172) .. controls (28.74,172) and (26.5,169.76) .. (26.5,167) -- cycle ;
%Shape: Circle [id:dp8770291086241786] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86.25,167) .. controls (86.25,164.24) and (88.49,162) .. (91.25,162) .. controls (94.01,162) and (96.25,164.24) .. (96.25,167) .. controls (96.25,169.76) and (94.01,172) .. (91.25,172) .. controls (88.49,172) and (86.25,169.76) .. (86.25,167) -- cycle ;
%Shape: Circle [id:dp8383370432071702] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (206,258) .. controls (206,255.24) and (208.24,253) .. (211,253) .. controls (213.76,253) and (216,255.24) .. (216,258) .. controls (216,260.76) and (213.76,263) .. (211,263) .. controls (208.24,263) and (206,260.76) .. (206,258) -- cycle ;
%Shape: Circle [id:dp15691027338636965] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (146,167) .. controls (146,164.24) and (148.24,162) .. (151,162) .. controls (153.76,162) and (156,164.24) .. (156,167) .. controls (156,169.76) and (153.76,172) .. (151,172) .. controls (148.24,172) and (146,169.76) .. (146,167) -- cycle ;
%Shape: Circle [id:dp008627711037240804] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (205.75,167) .. controls (205.75,164.24) and (207.99,162) .. (210.75,162) .. controls (213.51,162) and (215.75,164.24) .. (215.75,167) .. controls (215.75,169.76) and (213.51,172) .. (210.75,172) .. controls (207.99,172) and (205.75,169.76) .. (205.75,167) -- cycle ;
%Shape: Circle [id:dp4847071701827692] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (265.5,167) .. controls (265.5,164.24) and (267.74,162) .. (270.5,162) .. controls (273.26,162) and (275.5,164.24) .. (275.5,167) .. controls (275.5,169.76) and (273.26,172) .. (270.5,172) .. controls (267.74,172) and (265.5,169.76) .. (265.5,167) -- cycle ;
%Shape: Circle [id:dp9888121080480143] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325.25,167) .. controls (325.25,164.24) and (327.49,162) .. (330.25,162) .. controls (333.01,162) and (335.25,164.24) .. (335.25,167) .. controls (335.25,169.76) and (333.01,172) .. (330.25,172) .. controls (327.49,172) and (325.25,169.76) .. (325.25,167) -- cycle ;
%Shape: Circle [id:dp4988920914245416] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (385,167) .. controls (385,164.24) and (387.24,162) .. (390,162) .. controls (392.76,162) and (395,164.24) .. (395,167) .. controls (395,169.76) and (392.76,172) .. (390,172) .. controls (387.24,172) and (385,169.76) .. (385,167) -- cycle ;
%Shape: Circle [id:dp008431116492370272] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (206,28) .. controls (206,25.24) and (208.24,23) .. (211,23) .. controls (213.76,23) and (216,25.24) .. (216,28) .. controls (216,30.76) and (213.76,33) .. (211,33) .. controls (208.24,33) and (206,30.76) .. (206,28) -- cycle ;
%Straight Lines [id:da0242587606674024] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.66 ]   (444,6) -- (444,270) ;

% Text Node
\draw (66,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\aaction_{1}$};
% Text Node
\draw (187,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\aaction_{2}$};
% Text Node
\draw (342,74.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\aaction_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 214; green, 214; blue, 214 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (137.5, 58.5) circle [x radius= 23.33, y radius= 10.61]   ;
\draw (122,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\marginal( \aaction_{1})$};
% Text Node
\draw  [color={rgb, 255:red, 214; green, 214; blue, 214 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (211.5, 58.5) circle [x radius= 23.33, y radius= 10.61]   ;
\draw (196,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\marginal( \aaction_{2})$};
% Text Node
\draw  [color={rgb, 255:red, 214; green, 214; blue, 214 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (275.5, 58.5) circle [x radius= 23.33, y radius= 10.61]   ;
\draw (260,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\marginal( \aaction_{3})$};
% Text Node
\draw (42,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{1}$};
% Text Node
\draw (102,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{2}$};
% Text Node
\draw (452,86.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{3} \ =\{\aaction_{3}\}$};
% Text Node
\draw (452,126.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{12} \ \ =\{\aaction_{1} ,\aaction_{2}\}$};
% Text Node
\draw (452,208.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{23\ } \ \ =\{\aaction_{2} ,\aaction_{3}\}$};
% Text Node
\draw (452,167.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{13} \ \ =\{\aaction_{1} ,\aaction_{3}\}$};
% Text Node
\draw (452,249.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{123} \ =\{\aaction_{1} ,\aaction_{2} ,\aaction_{3}\}$};
% Text Node
\draw (165,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{3}$};
% Text Node
\draw (218,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{12}$};
% Text Node
\draw (276,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{13}$};
% Text Node
\draw (336,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{23}$};
% Text Node
\draw (398,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{123}$};
% Text Node
\draw (208,2.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$s$};
% Text Node
\draw  [color={rgb, 255:red, 234; green, 234; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (343.03, 192.43) circle [x radius= 26.9, y radius= 10.69]   ;
\draw (325.05,187.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$\bsplit_\Actions ( \Actionsb_{123})$};
% Text Node
\draw  [color={rgb, 255:red, 234; green, 234; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (291.98, 192.42) circle [x radius= 24.07, y radius= 10.68]   ;
\draw (275.99,187.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$\bsplit_\Actions ( \Actionsb_{13})$};
% Text Node
\draw  [color={rgb, 255:red, 234; green, 234; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (243.03, 192.42) circle [x radius= 24.07, y radius= 10.68]   ;
\draw (227.05,187.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$\bsplit_\Actions ( \Actionsb_{23})$};
% Text Node
\draw  [color={rgb, 255:red, 234; green, 234; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (208.98, 210.55) circle [x radius= 24.07, y radius= 10.68]   ;
\draw (192.99,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$\bsplit_\Actions ( \Actionsb_{12})$};
% Text Node
\draw  [color={rgb, 255:red, 234; green, 234; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (169.98, 192.41) circle [x radius= 21.24, y radius= 10.67]   ;
\draw (155.99,187.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$\bsplit_\Actions ( \Actionsb_{3})$};
% Text Node
\draw  [color={rgb, 255:red, 234; green, 234; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.95 ]  (125.03, 192.41) circle [x radius= 21.24, y radius= 10.67]   ;
\draw (111.05,187.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$\bsplit_\Actions ( \Actionsb_{2})$};
% Text Node
\draw  [color={rgb, 255:red, 234; green, 234; blue, 234 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.99 ]  (76.98, 192.41) circle [x radius= 21.24, y radius= 10.67]   ;
\draw (62.99,187.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,rotate=-0.17]  {$\bsplit_\Actions ( \Actionsb_{1})$};
% Text Node
\draw (48,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (365,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (205,269.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$t$};
% Text Node
\draw (452,45.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{2} \ =\{\aaction_{2}\}$};
% Text Node
\draw (452,4.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Actionsb_{1} \ =\{\aaction_{1}\}$};


\end{tikzpicture}


==> figures/simplex2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds12997950611396247] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (230,250) -- (230,170) -- (180,132) -- (100,250) -- cycle ;
%Shape: Triangle [id:dp2663618049578823] 
\draw   (235,50) -- (370,250) -- (100,250) -- cycle ;
%Shape: Polygon [id:ds41194641592346326] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (286,126) -- (370,250) -- (230,250) -- (230,170) -- cycle ;
%Shape: Circle [id:dp6296340315249684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257,158) .. controls (257,155.24) and (259.24,153) .. (262,153) .. controls (264.76,153) and (267,155.24) .. (267,158) .. controls (267,160.76) and (264.76,163) .. (262,163) .. controls (259.24,163) and (257,160.76) .. (257,158) -- cycle ;
%Shape: Circle [id:dp5483903323436823] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281,126) .. controls (281,123.24) and (283.24,121) .. (286,121) .. controls (288.76,121) and (291,123.24) .. (291,126) .. controls (291,128.76) and (288.76,131) .. (286,131) .. controls (283.24,131) and (281,128.76) .. (281,126) -- cycle ;
%Shape: Circle [id:dp8527922823860563] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175,132) .. controls (175,129.24) and (177.24,127) .. (180,127) .. controls (182.76,127) and (185,129.24) .. (185,132) .. controls (185,134.76) and (182.76,137) .. (180,137) .. controls (177.24,137) and (175,134.76) .. (175,132) -- cycle ;
%Shape: Circle [id:dp7738782974933459] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230,50) .. controls (230,47.24) and (232.24,45) .. (235,45) .. controls (237.76,45) and (240,47.24) .. (240,50) .. controls (240,52.76) and (237.76,55) .. (235,55) .. controls (232.24,55) and (230,52.76) .. (230,50) -- cycle ;
%Shape: Circle [id:dp23232151108326793] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365,250) .. controls (365,247.24) and (367.24,245) .. (370,245) .. controls (372.76,245) and (375,247.24) .. (375,250) .. controls (375,252.76) and (372.76,255) .. (370,255) .. controls (367.24,255) and (365,252.76) .. (365,250) -- cycle ;
%Shape: Circle [id:dp16405524479010358] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225,250) .. controls (225,247.24) and (227.24,245) .. (230,245) .. controls (232.76,245) and (235,247.24) .. (235,250) .. controls (235,252.76) and (232.76,255) .. (230,255) .. controls (227.24,255) and (225,252.76) .. (225,250) -- cycle ;
%Shape: Circle [id:dp40899181563799814] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (96,249) .. controls (96,246.24) and (98.24,244) .. (101,244) .. controls (103.76,244) and (106,246.24) .. (106,249) .. controls (106,251.76) and (103.76,254) .. (101,254) .. controls (98.24,254) and (96,251.76) .. (96,249) -- cycle ;
%Shape: Circle [id:dp7696235932553328] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225,170) .. controls (225,167.24) and (227.24,165) .. (230,165) .. controls (232.76,165) and (235,167.24) .. (235,170) .. controls (235,172.76) and (232.76,175) .. (230,175) .. controls (227.24,175) and (225,172.76) .. (225,170) -- cycle ;

% Text Node
\draw (264,156.4) node [anchor=north west][inner sep=0.75pt]    {$\prior$};
% Text Node
\draw (225,22.4) node [anchor=north west][inner sep=0.75pt]    {$\belief _{1}$};
% Text Node
\draw (372,253.4) node [anchor=north west][inner sep=0.75pt]    {$\belief _{2}$};
% Text Node
\draw (79,250.4) node [anchor=north west][inner sep=0.75pt]    {$\belief _{3}$};
% Text Node
\draw (157,204.4) node [anchor=north west][inner sep=0.75pt]    {$\opt( \aaction_{3})$};
% Text Node
\draw (269,204.4) node [anchor=north west][inner sep=0.75pt]    {$\opt( \aaction_{2})$};
% Text Node
\draw (213,100.4) node [anchor=north west][inner sep=0.75pt]    {$\opt( \aaction_{1})$};
% Text Node
\draw (293,105.4) node [anchor=north west][inner sep=0.75pt]    {$\belief _{12}$};
% Text Node
\draw (217,140.4) node [anchor=north west][inner sep=0.75pt]    {$\belief _{123}$};
% Text Node
\draw (220,260.4) node [anchor=north west][inner sep=0.75pt]    {$\belief _{23}$};
% Text Node
\draw (153,108.4) node [anchor=north west][inner sep=0.75pt]    {$\belief _{13}$};


\end{tikzpicture}
